Chiral Floquet systems and quantum walks at half period

We classify chiral symmetric periodically driven quantum systems on a one-dimensional lattice. The driving process is local, can be continuous or discrete in time, and we assume a gap condition for the corresponding Floquet operator. The analysis is in terms of the unitary operator at a half-period, the half-step operator. We give a complete classification of the connected classes of half-step operators in terms of five integer indices. On the basis of these indices it can be decided whether the half-step operator can be obtained from a continuous Hamiltonian driving, or not. The half-step operator determines two Floquet operators, obtained by starting the driving at zero or at half period, respectively. These are called timeframes and are chiral symmetric quantum walks. Conversely, we show under which conditions two chiral symmetric walks determine a common half-step operator. Moreover, we clarify the connection between the classification of half-step operators and the corresponding quantum walks. Within this theory we prove bulk-edge correspondence and show that a second timeframe allows to distinguish between symmetry protected edge states at $+1$ and $-1$ which is not possible for a single timeframe.

==> chapters/F2W-harlequin.tex <==
\begin{tikzpicture}
[
scale=1.5,
font=\small
]
\def\x{1.5}

\definecolor{myblue}{RGB}{100,100,220}
\definecolor{myred}{RGB}{255,100,100}
\definecolor{mygreen}{RGB}{119,221,119}
\definecolor{myyellow}{RGB}{253,253,150}
\definecolor{myorange}{RGB}{255,200,100}

% draw actual harlequin

\fill[myorange] 	(-.5*\x,-.5*\x) -- +(-.5*\x,-.5*\x) -- +(-.5*\x,.5*\x)
(-.5*\x,-.5*\x) -- ++(.5*\x,.5*\x) -- ++(.5*\x,-.5*\x) -- +(-.5*\x,-.5*\x)
(.5*\x,-.5*\x) -- +(.5*\x,.5*\x) -- +(.5*\x,-.5*\x);

\fill[myred] 	(-.5*\x,-.5*\x) -- +(-.5*\x,-.5*\x) -- +(.5*\x,-.5*\x)
(-.5*\x,-.5*\x) -- ++(.5*\x,.5*\x) -- ++(-.5*\x,.5*\x) -- +(-.5*\x,-.5*\x)
(-.5*\x,.5*\x) -- +(.5*\x,.5*\x) -- +(-.5*\x,.5*\x);

\fill[mygreen] 	(-.5*\x,.5*\x) -- +(-.5*\x,-.5*\x) -- +(-.5*\x,.5*\x)
(-.5*\x,.5*\x) -- ++(.5*\x,.5*\x) -- ++(.5*\x,-.5*\x) -- +(-.5*\x,-.5*\x)
(.5*\x,.5*\x) -- +(.5*\x,.5*\x) -- +(.5*\x,-.5*\x);

\fill[myblue] 	(.5*\x,-.5*\x) -- +(-.5*\x,-.5*\x) -- +(.5*\x,-.5*\x)
(.5*\x,-.5*\x) -- ++(.5*\x,.5*\x) -- ++(-.5*\x,.5*\x) -- +(-.5*\x,-.5*\x)
(.5*\x,.5*\x) -- +(.5*\x,.5*\x) -- +(-.5*\x,.5*\x);

% draw "forbidden lines"
\draw[white,very thick] (-1*\x,-1*\x) -- (1*\x,1*\x);
\draw[white,very thick] (1*\x,-1*\x) -- (-1*\x,1*\x);
\draw[white,very thick] (-1*\x,0*\x) -- (0*\x,1*\x) (0*\x,-1*\x) -- (1*\x,0*\x);
\draw[white,very thick] (-1*\x,0*\x) -- (0*\x,-1*\x) (0*\x,1*\x) -- (1*\x,0*\x);

% draw labels
\draw (0*\x,1.05*\x) node[above,align=center]{ $\theta_1$};
\draw (1.05*\x,0*\x) node[right,align=left]{ $\theta_2$};

\foreach \i in {-1*\x,0,1*\x}{
	\draw[align=left] (-1.02*\x,{\i}) -- (-1.08*\x,{\i});
	\draw[align=left] ({\i},-1.02*\x) -- ({\i},-1.08*\x);
}

\draw (-1.05*\x,-1*\x)  node[left,align=left]{ $-\pi$};
\draw (-1.05*\x,0*\x)  node[left,align=left]{ $0$};
\draw (-1.05*\x,1*\x)  node[left,align=left]{ $\pi$};

\draw (-1*\x,-1.06*\x)  node[below,align=center]{ $-\pi$};
\draw (0*\x,-1.06*\x)  node[below,align=center]{ $0$};
\draw (1*\x,-1.06*\x)  node[below,align=center]{ $\pi$};

% label different phases
\draw (.5*\x,0*\x) node[align=center]{$\bf{\RNum{4}}$};
\draw (-.5*\x,0*\x) node[align=center]{$\bf{\RNum{3}}$};
\draw (0*\x,-.5*\x) node[align=center]{$\bf{\RNum{2}}$};
\draw (0*\x,.5*\x) node[align=center]{$\bf{\RNum{1}}$};

% legend
\def\legendwidth{1.75}
\def\legendhight{0.32}
\def\legendposx{2.7}
\def\legendposy{.2}
\def\circlerad{1ex}
\def\circleshift{-0.5ex}
\newcommand\Square[1]{+(-#1,-#1) rectangle +(#1,#1)}
\def\colorsquare#1{\tikz[baseline=\circleshift]\draw[#1,fill=#1,rotate=45] (0,0) \Square{\circlerad};}

\node[anchor=west] at (\legendposx,\legendposy) {\begin{tabular}{r|  c |c|c}
	 & $\bf{\left(\fredP A,\fredP B,\fredP C\right)}$& &  ${(\sixR(W),\sixR(W'))}$\\\hline
	%
	$\bf{\RNum{1}}$ & $\bf{\left(-1,-1,\hphantom-0\right)}$ & \colorsquare{mygreen}& $\bf (\hphantom-0,\hphantom-1)$\\
	%
	$\bf{\RNum{2}}$ & $\bf{\left(\hphantom-0,\hphantom-0,-1\right)}$ & \colorsquare{myorange} & $\bf (\hphantom-0,-1)$\\
	%
	$\bf{\RNum{3}}$ & $\bf{\left(-1,\hphantom-0,-1\right)}$ & \colorsquare{myred} & $\bf (-1,\hphantom-0)$\\
	%
	$\bf{\RNum{4}}$ & $\bf{\left(\hphantom-0,-1,\hphantom-0\right)}$ & \colorsquare{myblue}& $\bf (\hphantom-1,\hphantom-0)$
	\end{tabular}};

\end{tikzpicture}

==> chapters/No_bridgeovertroubledgapclosing.tex <==
  \begin{tikzpicture}[scale=1,=>stealth]

	\definecolor{myblue}{RGB}{100,100,220}
	\definecolor{myred}{RGB}{255,100,100}
	\definecolor{redcross}{RGB}{255,7,58}
	\definecolor{mygreen}{RGB}{119,221,119}
	\definecolor{myyellow}{RGB}{253,253,150}
	\definecolor{myorange}{RGB}{255,200,100}
	\definecolor{nncol}{RGB}{180,180,180}

    %red patches
    \fill[myred] (-3,-1) -- (-1.5,-.629) -- (-1,-1);	
	\fill[myred] (-1.5,-.629) -- (0,-.25) -- (-.5,.125) -- (-2,-.25);
    \fill[myred] (-.5,.125) -- (-1,.5) -- (1,.5);

    %blue patches
    \fill[myblue] (-1,-1) -- (.5,-.629) -- (1,-1);	
	\fill[myblue] (.5,-.629) -- (0,-.25) -- (1.5,.125) -- (2,-.25);
    \fill[myblue] (1.5,.125) -- (1,.5) -- (3,.5);

    %grey patches
	\fill[mygreen] (-2,-.25) -- (-1,.5) -- (-.5,.125);
	\fill[mygreen] (0,-.25) -- (-.5,.125) -- (1,.5) -- (1.5,.125);
	\fill[mygreen] (2,-.25) -- (1.5,.125) -- (3,.5);

	\fill[myorange] (-3,-1) -- (-1.5,-.629) -- (-2.,-.25);	
	\fill[myorange] (-1,-1) -- (-1.5,-.629) -- (0,-.25) -- (.5,-.629);
	\fill[myorange] (1,-1) -- (.5,-.629) -- (2,-.25);

    %forbidden lines

    \draw[white,very thick] (-3,-1) -- (3,.5);
    \draw[white,very thick] (-1,.5) -- (1,-1);

    \draw[white,very thick] (-3,-1) -- (-1,.5);
    \draw[white,very thick] (3,.5) -- (1,-1);

    \draw[white,very thick] (-1,.5) -- (3,.5);
    \draw[white,very thick] (-3,-1) -- (1,-1);

    \draw[white,very thick] (-2,-.25) -- (1,.5);
    \draw[white,very thick] (-1,-1) -- (2,-.25);

    \draw[white,very thick] (-2,-.25) -- (-1,-1);
    \draw[white,very thick] (2,-.25) -- (1,.5);

    \draw[<->,very thick] (-.5,-.6) .. controls +(90:1) and +(100:1) .. (.5,.1);
	\draw[redcross, line width=4pt] (0.3,0.8) -- +(-0.7,-0.7);
	\draw[redcross, line width=4pt] (-.4,0.8) -- +(0.7,-0.7);
	

    %axes and labels
	\draw (2.2,-.25)  node[right,align=center]{{$\theta_2$}};
	\draw (1,0.7) node[above,align=center]{ {$\theta_1$}};

\end{tikzpicture}

==> chapters/bridgeovertroubledgapclosing-for-F2W.tex <==
\begin{tikzpicture}[scale=1,=>stealth]

	\definecolor{myblue}{RGB}{100,100,220}
	\definecolor{myred}{RGB}{255,100,100}
	\definecolor{mygreen}{RGB}{119,221,119}
	\definecolor{myyellow}{RGB}{253,253,150}
	\definecolor{myorange}{RGB}{255,200,100}
	\definecolor{nncol}{RGB}{180,180,180}

    %red patches
    \fill[myred] (-3,-1) -- (-1.5,-.629) -- (-1,-1);	
	\fill[myred] (-1.5,-.629) -- (0,-.25) -- (-.5,.125) -- (-2,-.25);
    \fill[myred] (-.5,.125) -- (-1,.5) -- (1,.5);

    %blue patches
    \fill[myblue] (-1,-1) -- (.5,-.629) -- (1,-1);	
	\fill[myblue] (.5,-.629) -- (0,-.25) -- (1.5,.125) -- (2,-.25);
    \fill[myblue] (1.5,.125) -- (1,.5) -- (3,.5);

    %grey patches (nncol)

	\fill[nncol] (-2,-.25) -- (-1,.5) -- (-.5,.125);
	\fill[nncol] (0,-.25) -- (-.5,.125) -- (1,.5) -- (1.5,.125);
	\fill[nncol] (2,-.25) -- (1.5,.125) -- (3,.5);
	
    \fill[nncol] (-3,-1) -- (-1.5,-.629) -- (-2.,-.25);	
    \fill[nncol] (-1,-1) -- (-1.5,-.629) -- (0,-.25) -- (.5,-.629);
    \fill[nncol] (1,-1) -- (.5,-.629) -- (2,-.25);


    %forbidden lines
    \draw[white,very thick] (-3,-1) -- (3,.5);
    \draw[white,very thick] (-1,.5) -- (1,-1);

    \draw[white,very thick] (-3,-1) -- (-1,.5);
    \draw[white,very thick] (3,.5) -- (1,-1);

    \draw[white,very thick] (-1,.5) -- (3,.5);
    \draw[white,very thick] (-3,-1) -- (1,-1);

    \draw[white,very thick] (-2,-.25) -- (1,.5);
    \draw[white,very thick] (-1,-1) -- (2,-.25);

    \draw[white,very thick] (-2,-.25) -- (-1,-1);
    \draw[white,very thick] (2,-.25) -- (1,.5);

	%bridge
    \draw[<->,very thick] (-.5,-.6) .. controls +(90:1) and +(100:1) .. (.5,.1);
    
    %axes and labels
	\draw (2.2,-.25)  node[right,align=center]{{$\theta_2$}};
	\draw (1,0.7) node[above,align=center]{ {$\theta_1$}};

  \end{tikzpicture}

